The Pattern Complexity of the Squiral Tiling

We give an exact formula for the number of distinct square patterns of a given size that occur in the Squiral tiling.

==> T0.tex <==
\begin{tikzpicture}[scale = 0.25, baseline={([yshift=-.8ex]current bounding box.center)}]
	\fill[yellow] (0,0) rectangle (1,1);
	\draw[cap = rect] (0,0) grid (1,1);
	\draw(0.5, -2) node{$T_0$};
\end{tikzpicture}


==> T1.tex <==
\begin{tikzpicture}[scale = 0.25, baseline={([yshift=-.8ex]current bounding box.center)}]
	\fill[yellow] (0,0) rectangle (3,3);
	\fill[red] (0,2) rectangle ++(1,1);
	\fill[red] (2,2) rectangle ++(1,1);
	\fill[red] (0,0) rectangle ++(1,1);
	\fill[red] (2,0) rectangle ++(1,1);
	\draw[cap = rect] (0,0) grid (3,3);
	\draw(1.5, -2) node{$T_1$};
\end{tikzpicture}


==> T2.tex <==
\begin{tikzpicture}[scale = 0.25, baseline={([yshift=-.8ex]current bounding box.center)}]
	\fill[yellow] (0,0) rectangle (9,9);
	\fill[red] (1,8) rectangle ++(1,1);
	\fill[red] (3,8) rectangle ++(1,1);
	\fill[red] (5,8) rectangle ++(1,1);
	\fill[red] (7,8) rectangle ++(1,1);
	\fill[red] (0,7) rectangle ++(1,1);
	\fill[red] (1,7) rectangle ++(1,1);
	\fill[red] (2,7) rectangle ++(1,1);
	\fill[red] (6,7) rectangle ++(1,1);
	\fill[red] (7,7) rectangle ++(1,1);
	\fill[red] (8,7) rectangle ++(1,1);
	\fill[red] (1,6) rectangle ++(1,1);
	\fill[red] (3,6) rectangle ++(1,1);
	\fill[red] (5,6) rectangle ++(1,1);
	\fill[red] (7,6) rectangle ++(1,1);
	\fill[red] (0,5) rectangle ++(1,1);
	\fill[red] (2,5) rectangle ++(1,1);
	\fill[red] (3,5) rectangle ++(1,1);
	\fill[red] (5,5) rectangle ++(1,1);
	\fill[red] (6,5) rectangle ++(1,1);
	\fill[red] (8,5) rectangle ++(1,1);
	\fill[red] (0,3) rectangle ++(1,1);
	\fill[red] (2,3) rectangle ++(1,1);
	\fill[red] (3,3) rectangle ++(1,1);
	\fill[red] (5,3) rectangle ++(1,1);
	\fill[red] (6,3) rectangle ++(1,1);
	\fill[red] (8,3) rectangle ++(1,1);
	\fill[red] (1,2) rectangle ++(1,1);
	\fill[red] (3,2) rectangle ++(1,1);
	\fill[red] (5,2) rectangle ++(1,1);
	\fill[red] (7,2) rectangle ++(1,1);
	\fill[red] (0,1) rectangle ++(1,1);
	\fill[red] (1,1) rectangle ++(1,1);
	\fill[red] (2,1) rectangle ++(1,1);
	\fill[red] (6,1) rectangle ++(1,1);
	\fill[red] (7,1) rectangle ++(1,1);
	\fill[red] (8,1) rectangle ++(1,1);
	\fill[red] (1,0) rectangle ++(1,1);
	\fill[red] (3,0) rectangle ++(1,1);
	\fill[red] (5,0) rectangle ++(1,1);
	\fill[red] (7,0) rectangle ++(1,1);
	\draw[cap = rect] (0,0) grid (9,9);
	\draw(4.5, -2) node{$T_2$};
\end{tikzpicture}



==> T3.tex <==
\begin{tikzpicture}[scale = 0.25, baseline={([yshift=-.8ex]current bounding box.center)}]
	\fill[yellow] (0,0) rectangle (27,27);
	\fill[red] (0,26) rectangle ++(1,1);
	\fill[red] (2,26) rectangle ++(1,1);
	\fill[red] (4,26) rectangle ++(1,1);
	\fill[red] (6,26) rectangle ++(1,1);
	\fill[red] (8,26) rectangle ++(1,1);
	\fill[red] (10,26) rectangle ++(1,1);
	\fill[red] (12,26) rectangle ++(1,1);
	\fill[red] (14,26) rectangle ++(1,1);
	\fill[red] (16,26) rectangle ++(1,1);
	\fill[red] (18,26) rectangle ++(1,1);
	\fill[red] (20,26) rectangle ++(1,1);
	\fill[red] (22,26) rectangle ++(1,1);
	\fill[red] (24,26) rectangle ++(1,1);
	\fill[red] (26,26) rectangle ++(1,1);
	\fill[red] (3,25) rectangle ++(1,1);
	\fill[red] (4,25) rectangle ++(1,1);
	\fill[red] (5,25) rectangle ++(1,1);
	\fill[red] (9,25) rectangle ++(1,1);
	\fill[red] (10,25) rectangle ++(1,1);
	\fill[red] (11,25) rectangle ++(1,1);
	\fill[red] (15,25) rectangle ++(1,1);
	\fill[red] (16,25) rectangle ++(1,1);
	\fill[red] (17,25) rectangle ++(1,1);
	\fill[red] (21,25) rectangle ++(1,1);
	\fill[red] (22,25) rectangle ++(1,1);
	\fill[red] (23,25) rectangle ++(1,1);
	\fill[red] (0,24) rectangle ++(1,1);
	\fill[red] (2,24) rectangle ++(1,1);
	\fill[red] (4,24) rectangle ++(1,1);
	\fill[red] (6,24) rectangle ++(1,1);
	\fill[red] (8,24) rectangle ++(1,1);
	\fill[red] (10,24) rectangle ++(1,1);
	\fill[red] (12,24) rectangle ++(1,1);
	\fill[red] (14,24) rectangle ++(1,1);
	\fill[red] (16,24) rectangle ++(1,1);
	\fill[red] (18,24) rectangle ++(1,1);
	\fill[red] (20,24) rectangle ++(1,1);
	\fill[red] (22,24) rectangle ++(1,1);
	\fill[red] (24,24) rectangle ++(1,1);
	\fill[red] (26,24) rectangle ++(1,1);
	\fill[red] (1,23) rectangle ++(1,1);
	\fill[red] (4,23) rectangle ++(1,1);
	\fill[red] (7,23) rectangle ++(1,1);
	\fill[red] (9,23) rectangle ++(1,1);
	\fill[red] (11,23) rectangle ++(1,1);
	\fill[red] (12,23) rectangle ++(1,1);
	\fill[red] (14,23) rectangle ++(1,1);
	\fill[red] (15,23) rectangle ++(1,1);
	\fill[red] (17,23) rectangle ++(1,1);
	\fill[red] (19,23) rectangle ++(1,1);
	\fill[red] (22,23) rectangle ++(1,1);
	\fill[red] (25,23) rectangle ++(1,1);
	\fill[red] (0,22) rectangle ++(1,1);
	\fill[red] (1,22) rectangle ++(1,1);
	\fill[red] (2,22) rectangle ++(1,1);
	\fill[red] (3,22) rectangle ++(1,1);
	\fill[red] (4,22) rectangle ++(1,1);
	\fill[red] (5,22) rectangle ++(1,1);
	\fill[red] (6,22) rectangle ++(1,1);
	\fill[red] (7,22) rectangle ++(1,1);
	\fill[red] (8,22) rectangle ++(1,1);
	\fill[red] (18,22) rectangle ++(1,1);
	\fill[red] (19,22) rectangle ++(1,1);
	\fill[red] (20,22) rectangle ++(1,1);
	\fill[red] (21,22) rectangle ++(1,1);
	\fill[red] (22,22) rectangle ++(1,1);
	\fill[red] (23,22) rectangle ++(1,1);
	\fill[red] (24,22) rectangle ++(1,1);
	\fill[red] (25,22) rectangle ++(1,1);
	\fill[red] (26,22) rectangle ++(1,1);
	\fill[red] (1,21) rectangle ++(1,1);
	\fill[red] (4,21) rectangle ++(1,1);
	\fill[red] (7,21) rectangle ++(1,1);
	\fill[red] (9,21) rectangle ++(1,1);
	\fill[red] (11,21) rectangle ++(1,1);
	\fill[red] (12,21) rectangle ++(1,1);
	\fill[red] (14,21) rectangle ++(1,1);
	\fill[red] (15,21) rectangle ++(1,1);
	\fill[red] (17,21) rectangle ++(1,1);
	\fill[red] (19,21) rectangle ++(1,1);
	\fill[red] (22,21) rectangle ++(1,1);
	\fill[red] (25,21) rectangle ++(1,1);
	\fill[red] (0,20) rectangle ++(1,1);
	\fill[red] (2,20) rectangle ++(1,1);
	\fill[red] (4,20) rectangle ++(1,1);
	\fill[red] (6,20) rectangle ++(1,1);
	\fill[red] (8,20) rectangle ++(1,1);
	\fill[red] (10,20) rectangle ++(1,1);
	\fill[red] (12,20) rectangle ++(1,1);
	\fill[red] (14,20) rectangle ++(1,1);
	\fill[red] (16,20) rectangle ++(1,1);
	\fill[red] (18,20) rectangle ++(1,1);
	\fill[red] (20,20) rectangle ++(1,1);
	\fill[red] (22,20) rectangle ++(1,1);
	\fill[red] (24,20) rectangle ++(1,1);
	\fill[red] (26,20) rectangle ++(1,1);
	\fill[red] (3,19) rectangle ++(1,1);
	\fill[red] (4,19) rectangle ++(1,1);
	\fill[red] (5,19) rectangle ++(1,1);
	\fill[red] (9,19) rectangle ++(1,1);
	\fill[red] (10,19) rectangle ++(1,1);
	\fill[red] (11,19) rectangle ++(1,1);
	\fill[red] (15,19) rectangle ++(1,1);
	\fill[red] (16,19) rectangle ++(1,1);
	\fill[red] (17,19) rectangle ++(1,1);
	\fill[red] (21,19) rectangle ++(1,1);
	\fill[red] (22,19) rectangle ++(1,1);
	\fill[red] (23,19) rectangle ++(1,1);
	\fill[red] (0,18) rectangle ++(1,1);
	\fill[red] (2,18) rectangle ++(1,1);
	\fill[red] (4,18) rectangle ++(1,1);
	\fill[red] (6,18) rectangle ++(1,1);
	\fill[red] (8,18) rectangle ++(1,1);
	\fill[red] (10,18) rectangle ++(1,1);
	\fill[red] (12,18) rectangle ++(1,1);
	\fill[red] (14,18) rectangle ++(1,1);
	\fill[red] (16,18) rectangle ++(1,1);
	\fill[red] (18,18) rectangle ++(1,1);
	\fill[red] (20,18) rectangle ++(1,1);
	\fill[red] (22,18) rectangle ++(1,1);
	\fill[red] (24,18) rectangle ++(1,1);
	\fill[red] (26,18) rectangle ++(1,1);
	\fill[red] (1,17) rectangle ++(1,1);
	\fill[red] (3,17) rectangle ++(1,1);
	\fill[red] (5,17) rectangle ++(1,1);
	\fill[red] (7,17) rectangle ++(1,1);
	\fill[red] (10,17) rectangle ++(1,1);
	\fill[red] (12,17) rectangle ++(1,1);
	\fill[red] (14,17) rectangle ++(1,1);
	\fill[red] (16,17) rectangle ++(1,1);
	\fill[red] (19,17) rectangle ++(1,1);
	\fill[red] (21,17) rectangle ++(1,1);
	\fill[red] (23,17) rectangle ++(1,1);
	\fill[red] (25,17) rectangle ++(1,1);
	\fill[red] (0,16) rectangle ++(1,1);
	\fill[red] (1,16) rectangle ++(1,1);
	\fill[red] (2,16) rectangle ++(1,1);
	\fill[red] (6,16) rectangle ++(1,1);
	\fill[red] (7,16) rectangle ++(1,1);
	\fill[red] (8,16) rectangle ++(1,1);
	\fill[red] (9,16) rectangle ++(1,1);
	\fill[red] (10,16) rectangle ++(1,1);
	\fill[red] (11,16) rectangle ++(1,1);
	\fill[red] (15,16) rectangle ++(1,1);
	\fill[red] (16,16) rectangle ++(1,1);
	\fill[red] (17,16) rectangle ++(1,1);
	\fill[red] (18,16) rectangle ++(1,1);
	\fill[red] (19,16) rectangle ++(1,1);
	\fill[red] (20,16) rectangle ++(1,1);
	\fill[red] (24,16) rectangle ++(1,1);
	\fill[red] (25,16) rectangle ++(1,1);
	\fill[red] (26,16) rectangle ++(1,1);
	\fill[red] (1,15) rectangle ++(1,1);
	\fill[red] (3,15) rectangle ++(1,1);
	\fill[red] (5,15) rectangle ++(1,1);
	\fill[red] (7,15) rectangle ++(1,1);
	\fill[red] (10,15) rectangle ++(1,1);
	\fill[red] (12,15) rectangle ++(1,1);
	\fill[red] (14,15) rectangle ++(1,1);
	\fill[red] (16,15) rectangle ++(1,1);
	\fill[red] (19,15) rectangle ++(1,1);
	\fill[red] (21,15) rectangle ++(1,1);
	\fill[red] (23,15) rectangle ++(1,1);
	\fill[red] (25,15) rectangle ++(1,1);
	\fill[red] (0,14) rectangle ++(1,1);
	\fill[red] (2,14) rectangle ++(1,1);
	\fill[red] (3,14) rectangle ++(1,1);
	\fill[red] (5,14) rectangle ++(1,1);
	\fill[red] (6,14) rectangle ++(1,1);
	\fill[red] (8,14) rectangle ++(1,1);
	\fill[red] (9,14) rectangle ++(1,1);
	\fill[red] (11,14) rectangle ++(1,1);
	\fill[red] (12,14) rectangle ++(1,1);
	\fill[red] (14,14) rectangle ++(1,1);
	\fill[red] (15,14) rectangle ++(1,1);
	\fill[red] (17,14) rectangle ++(1,1);
	\fill[red] (18,14) rectangle ++(1,1);
	\fill[red] (20,14) rectangle ++(1,1);
	\fill[red] (21,14) rectangle ++(1,1);
	\fill[red] (23,14) rectangle ++(1,1);
	\fill[red] (24,14) rectangle ++(1,1);
	\fill[red] (26,14) rectangle ++(1,1);
	\fill[red] (0,12) rectangle ++(1,1);
	\fill[red] (2,12) rectangle ++(1,1);
	\fill[red] (3,12) rectangle ++(1,1);
	\fill[red] (5,12) rectangle ++(1,1);
	\fill[red] (6,12) rectangle ++(1,1);
	\fill[red] (8,12) rectangle ++(1,1);
	\fill[red] (9,12) rectangle ++(1,1);
	\fill[red] (11,12) rectangle ++(1,1);
	\fill[red] (12,12) rectangle ++(1,1);
	\fill[red] (14,12) rectangle ++(1,1);
	\fill[red] (15,12) rectangle ++(1,1);
	\fill[red] (17,12) rectangle ++(1,1);
	\fill[red] (18,12) rectangle ++(1,1);
	\fill[red] (20,12) rectangle ++(1,1);
	\fill[red] (21,12) rectangle ++(1,1);
	\fill[red] (23,12) rectangle ++(1,1);
	\fill[red] (24,12) rectangle ++(1,1);
	\fill[red] (26,12) rectangle ++(1,1);
	\fill[red] (1,11) rectangle ++(1,1);
	\fill[red] (3,11) rectangle ++(1,1);
	\fill[red] (5,11) rectangle ++(1,1);
	\fill[red] (7,11) rectangle ++(1,1);
	\fill[red] (10,11) rectangle ++(1,1);
	\fill[red] (12,11) rectangle ++(1,1);
	\fill[red] (14,11) rectangle ++(1,1);
	\fill[red] (16,11) rectangle ++(1,1);
	\fill[red] (19,11) rectangle ++(1,1);
	\fill[red] (21,11) rectangle ++(1,1);
	\fill[red] (23,11) rectangle ++(1,1);
	\fill[red] (25,11) rectangle ++(1,1);
	\fill[red] (0,10) rectangle ++(1,1);
	\fill[red] (1,10) rectangle ++(1,1);
	\fill[red] (2,10) rectangle ++(1,1);
	\fill[red] (6,10) rectangle ++(1,1);
	\fill[red] (7,10) rectangle ++(1,1);
	\fill[red] (8,10) rectangle ++(1,1);
	\fill[red] (9,10) rectangle ++(1,1);
	\fill[red] (10,10) rectangle ++(1,1);
	\fill[red] (11,10) rectangle ++(1,1);
	\fill[red] (15,10) rectangle ++(1,1);
	\fill[red] (16,10) rectangle ++(1,1);
	\fill[red] (17,10) rectangle ++(1,1);
	\fill[red] (18,10) rectangle ++(1,1);
	\fill[red] (19,10) rectangle ++(1,1);
	\fill[red] (20,10) rectangle ++(1,1);
	\fill[red] (24,10) rectangle ++(1,1);
	\fill[red] (25,10) rectangle ++(1,1);
	\fill[red] (26,10) rectangle ++(1,1);
	\fill[red] (1,9) rectangle ++(1,1);
	\fill[red] (3,9) rectangle ++(1,1);
	\fill[red] (5,9) rectangle ++(1,1);
	\fill[red] (7,9) rectangle ++(1,1);
	\fill[red] (10,9) rectangle ++(1,1);
	\fill[red] (12,9) rectangle ++(1,1);
	\fill[red] (14,9) rectangle ++(1,1);
	\fill[red] (16,9) rectangle ++(1,1);
	\fill[red] (19,9) rectangle ++(1,1);
	\fill[red] (21,9) rectangle ++(1,1);
	\fill[red] (23,9) rectangle ++(1,1);
	\fill[red] (25,9) rectangle ++(1,1);
	\fill[red] (0,8) rectangle ++(1,1);
	\fill[red] (2,8) rectangle ++(1,1);
	\fill[red] (4,8) rectangle ++(1,1);
	\fill[red] (6,8) rectangle ++(1,1);
	\fill[red] (8,8) rectangle ++(1,1);
	\fill[red] (10,8) rectangle ++(1,1);
	\fill[red] (12,8) rectangle ++(1,1);
	\fill[red] (14,8) rectangle ++(1,1);
	\fill[red] (16,8) rectangle ++(1,1);
	\fill[red] (18,8) rectangle ++(1,1);
	\fill[red] (20,8) rectangle ++(1,1);
	\fill[red] (22,8) rectangle ++(1,1);
	\fill[red] (24,8) rectangle ++(1,1);
	\fill[red] (26,8) rectangle ++(1,1);
	\fill[red] (3,7) rectangle ++(1,1);
	\fill[red] (4,7) rectangle ++(1,1);
	\fill[red] (5,7) rectangle ++(1,1);
	\fill[red] (9,7) rectangle ++(1,1);
	\fill[red] (10,7) rectangle ++(1,1);
	\fill[red] (11,7) rectangle ++(1,1);
	\fill[red] (15,7) rectangle ++(1,1);
	\fill[red] (16,7) rectangle ++(1,1);
	\fill[red] (17,7) rectangle ++(1,1);
	\fill[red] (21,7) rectangle ++(1,1);
	\fill[red] (22,7) rectangle ++(1,1);
	\fill[red] (23,7) rectangle ++(1,1);
	\fill[red] (0,6) rectangle ++(1,1);
	\fill[red] (2,6) rectangle ++(1,1);
	\fill[red] (4,6) rectangle ++(1,1);
	\fill[red] (6,6) rectangle ++(1,1);
	\fill[red] (8,6) rectangle ++(1,1);
	\fill[red] (10,6) rectangle ++(1,1);
	\fill[red] (12,6) rectangle ++(1,1);
	\fill[red] (14,6) rectangle ++(1,1);
	\fill[red] (16,6) rectangle ++(1,1);
	\fill[red] (18,6) rectangle ++(1,1);
	\fill[red] (20,6) rectangle ++(1,1);
	\fill[red] (22,6) rectangle ++(1,1);
	\fill[red] (24,6) rectangle ++(1,1);
	\fill[red] (26,6) rectangle ++(1,1);
	\fill[red] (1,5) rectangle ++(1,1);
	\fill[red] (4,5) rectangle ++(1,1);
	\fill[red] (7,5) rectangle ++(1,1);
	\fill[red] (9,5) rectangle ++(1,1);
	\fill[red] (11,5) rectangle ++(1,1);
	\fill[red] (12,5) rectangle ++(1,1);
	\fill[red] (14,5) rectangle ++(1,1);
	\fill[red] (15,5) rectangle ++(1,1);
	\fill[red] (17,5) rectangle ++(1,1);
	\fill[red] (19,5) rectangle ++(1,1);
	\fill[red] (22,5) rectangle ++(1,1);
	\fill[red] (25,5) rectangle ++(1,1);
	\fill[red] (0,4) rectangle ++(1,1);
	\fill[red] (1,4) rectangle ++(1,1);
	\fill[red] (2,4) rectangle ++(1,1);
	\fill[red] (3,4) rectangle ++(1,1);
	\fill[red] (4,4) rectangle ++(1,1);
	\fill[red] (5,4) rectangle ++(1,1);
	\fill[red] (6,4) rectangle ++(1,1);
	\fill[red] (7,4) rectangle ++(1,1);
	\fill[red] (8,4) rectangle ++(1,1);
	\fill[red] (18,4) rectangle ++(1,1);
	\fill[red] (19,4) rectangle ++(1,1);
	\fill[red] (20,4) rectangle ++(1,1);
	\fill[red] (21,4) rectangle ++(1,1);
	\fill[red] (22,4) rectangle ++(1,1);
	\fill[red] (23,4) rectangle ++(1,1);
	\fill[red] (24,4) rectangle ++(1,1);
	\fill[red] (25,4) rectangle ++(1,1);
	\fill[red] (26,4) rectangle ++(1,1);
	\fill[red] (1,3) rectangle ++(1,1);
	\fill[red] (4,3) rectangle ++(1,1);
	\fill[red] (7,3) rectangle ++(1,1);
	\fill[red] (9,3) rectangle ++(1,1);
	\fill[red] (11,3) rectangle ++(1,1);
	\fill[red] (12,3) rectangle ++(1,1);
	\fill[red] (14,3) rectangle ++(1,1);
	\fill[red] (15,3) rectangle ++(1,1);
	\fill[red] (17,3) rectangle ++(1,1);
	\fill[red] (19,3) rectangle ++(1,1);
	\fill[red] (22,3) rectangle ++(1,1);
	\fill[red] (25,3) rectangle ++(1,1);
	\fill[red] (0,2) rectangle ++(1,1);
	\fill[red] (2,2) rectangle ++(1,1);
	\fill[red] (4,2) rectangle ++(1,1);
	\fill[red] (6,2) rectangle ++(1,1);
	\fill[red] (8,2) rectangle ++(1,1);
	\fill[red] (10,2) rectangle ++(1,1);
	\fill[red] (12,2) rectangle ++(1,1);
	\fill[red] (14,2) rectangle ++(1,1);
	\fill[red] (16,2) rectangle ++(1,1);
	\fill[red] (18,2) rectangle ++(1,1);
	\fill[red] (20,2) rectangle ++(1,1);
	\fill[red] (22,2) rectangle ++(1,1);
	\fill[red] (24,2) rectangle ++(1,1);
	\fill[red] (26,2) rectangle ++(1,1);
	\fill[red] (3,1) rectangle ++(1,1);
	\fill[red] (4,1) rectangle ++(1,1);
	\fill[red] (5,1) rectangle ++(1,1);
	\fill[red] (9,1) rectangle ++(1,1);
	\fill[red] (10,1) rectangle ++(1,1);
	\fill[red] (11,1) rectangle ++(1,1);
	\fill[red] (15,1) rectangle ++(1,1);
	\fill[red] (16,1) rectangle ++(1,1);
	\fill[red] (17,1) rectangle ++(1,1);
	\fill[red] (21,1) rectangle ++(1,1);
	\fill[red] (22,1) rectangle ++(1,1);
	\fill[red] (23,1) rectangle ++(1,1);
	\fill[red] (0,0) rectangle ++(1,1);
	\fill[red] (2,0) rectangle ++(1,1);
	\fill[red] (4,0) rectangle ++(1,1);
	\fill[red] (6,0) rectangle ++(1,1);
	\fill[red] (8,0) rectangle ++(1,1);
	\fill[red] (10,0) rectangle ++(1,1);
	\fill[red] (12,0) rectangle ++(1,1);
	\fill[red] (14,0) rectangle ++(1,1);
	\fill[red] (16,0) rectangle ++(1,1);
	\fill[red] (18,0) rectangle ++(1,1);
	\fill[red] (20,0) rectangle ++(1,1);
	\fill[red] (22,0) rectangle ++(1,1);
	\fill[red] (24,0) rectangle ++(1,1);
	\fill[red] (26,0) rectangle ++(1,1);
	\draw[cap = rect] (0,0) grid (27,27);
	\draw(13.5, -2) node{$T_3$};
\end{tikzpicture}


